Online EFX Allocations with Predictions

We study an online fair division problem where a fixed number of goods arrive sequentially and must be allocated to a given set of agents. Once a good arrives, its true value for each agent is revealed, and it has to be immediately and irrevocably allocated to some agent. The ultimate goal is to ensure envy-freeness up to any good (EFX) after all goods have been allocated. Unfortunately, as we show, approximate EFX allocations are unattainable in general, even under restrictive assumptions on the valuation functions. To address this, we follow a recent and fruitful trend of augmenting algorithms with predictions. Specifically, we assume access to a prediction vector estimating the agents' true valuations -- e.g., generated by a machine learning model trained on past data. Predictions may be unreliable, and we measure their error using the total variation distance from the true valuations, that is, the percentage of predicted value-mass that disagrees with the true values. Focusing on the natural class of additive valuations, we prove impossibility results even on approximate EFX allocations for algorithms that either ignore predictions or rely solely on them. We then turn to algorithms that use both the predictions and the true values and show strong lower bounds on the prediction accuracy that is required by any algorithm to compute an approximate EFX. These negative results persist even under identical valuations, contrary to the offline setting where exact EFX allocations always exist without the necessity of predictions. We then present an algorithm for two agents with identical valuations that uses effectively the predictions and the true values. The algorithm approximates EFX, with its guarantees improving as the accuracy of the predictions increases.

==> Figure1-new2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=broken,
    group size=1 by 2,
    vertical sep=5pt
  },
  tick label style={font=\footnotesize},
  width=0.75*\textwidth,
  xmin=0.55, xmax=1.08,
  xtick={0.6, 0.7, 0.8, 0.9, 1},
  xticklabels={0.6, 0.7, 0.8, 0.9, 1},
  axis x discontinuity=crunch,
  domain=0.6:1.1,
  samples=200,
  scaled y ticks=false,
  scaled x ticks=false,
  tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
  }
]

% === TOP PLOT: constant value ===
\nextgroupplot[
  height=2cm,
  ymin=0.9, ymax=1.08,
  ytick={0.9,1},
  yticklabels={,1.00},
  xticklabels={},
  y axis line style={-}, 
  axis lines=left,
  axis x line=none,
]

% Constant plot on [0, phi - 1]
%\addplot[green!60!black, dashed, thick, domain=0:0.618] {1};
\addplot[red!60!black, thick, domain=0:0.618] {1};

% Vertical line at phi - 1 (top half)
%\addplot[green!60!black, thick, dashed] coordinates {(0.618, 1.0) (0.618, 0.118)};
\addplot[red!60!black, thick] coordinates {(0.618, 1.0) (0.618, 0.118)};

% Vertical line at phi - 1 (top half)
\addplot[dotted, gray] coordinates {(0.618, 1.01) (0.618, 0.98)};

% === BOTTOM PLOT: your original ===
\nextgroupplot[
  height=5cm,
  ymin=0, ymax=0.15,
  axis lines=left,
  y axis line style={-}, 
  % remove arrow from y-axis
  ytick={0, 0.05, 0.1, 0.15},
  xlabel={EFX approximation $a$},
  ylabel style={at={(axis description cs:-0.13,0.6)}},
  ylabel={error $D$},
  legend style={
    at={(1,0.95)},
    anchor=north east,
    draw=none,
    fill=none,
    font=\small
  }
]

% === MANUAL LEGEND ENTRIES FIRST ===
\addlegendimage{line legend, blue, thick, dash dot}
\addlegendentry{$\frac{1 - a}{3(1 + a)}$}

\addlegendimage{line legend, green!60!black, thick, dashed}
\addlegendentry{$\frac{1 - a}{\min\{2a(2 + a), 4\}}$}

\addlegendimage{line legend, red!60!black, thick}
\addlegendentry{$\frac{(4 + a - a^2)(1-a)}{(2 + a)(5-a)(1+a)}$}

% === ACTUAL PLOTS ===

%vertical Green
\addplot[green!60!black, thick, dashed] coordinates {(0.618, 1.0) (0.618, 0.118)};

%vertical bottom red
\addplot[red!60!black, thick] coordinates {(0.618, 1) (0.618, 0.087)};

%vertical bottom red
\addplot[blue!60!black, dash dot, thick] coordinates {(0.618, 0.087) (0.618, 0.078)};

\addplot[blue, thick, dash dot, domain=0.618:1] 
  {(1 - x)/(3 * (1 + x))};

\addplot[green!60!black, thick, dashed, domain=0.618:0.732] 
  {(1 - x)/(2 * x * (2 + x))};
\addplot[green!60!black, dashed, thick, domain=0.732:1] 
  {(1 - x)/4};

\addplot[red!60!black, thick, domain=0.618:1]
  {((4+x-x*x)*(1-x))/((2+x)*(5-x)*(1+x))};

% === VERTICAL LINES ===
\addplot[dotted, gray] coordinates {(0.618, 0) (0.618, 0.15)};
\node[gray] at (axis cs:0.649,0.14) {\scriptsize$\varphi - 1$};

\addplot[dotted, gray] coordinates {(0.732, 0) (0.732, 0.15)};
\node[gray] at (axis cs:0.76,0.14) {\scriptsize$\sqrt{3} - 1$};

\end{groupplot}
\end{tikzpicture}


==> Figure2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=broken,
    group size=1 by 2,
    vertical sep=5pt
  },
  tick label style={font=\footnotesize},
  width=0.75*\textwidth,
  xmin=0.0, xmax=1.08,
  xtick={0, 0.25, 0.5, 0.75, 1},
  xticklabels={0.0, 0.25, 0.5, 0.75, 1},
  domain=0.6:1.1,
  samples=200,
  scaled y ticks=false,
  scaled x ticks=false,
  tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
  }
]

% === TOP PLOT: constant value ===
\nextgroupplot[
  height=2cm,
  ymin=0.9, ymax=1.08,
  ytick={0.9,1},
  yticklabels={,1.00},
  xticklabels={},
  y axis line style={-}, 
  axis lines=left,
  axis x line=none,
]

% Constant plot on [0, phi - 1]
\addplot[green!60!black, dashed, thick, domain=0:0.5] {1};
%\addplot[red!60!black, thick, domain=0:0.618] {1};

\addplot[blue, thick, dash dot, domain=0.0:1] 
  {(1 - x)/(3*(1+x))};

% Vertical line at phi - 1 (top half)
\addplot[green!60!black, thick, dashed] coordinates {(0.5, 1.0) (0.5, 0.16)};
%\addplot[red!60!black, thick] coordinates {(0.618, 1.0) (0.618, 0.118)};

% Vertical line at phi - 1 (top half)
\addplot[dotted, gray] coordinates {(0.618, 1.01) (0.618, 0.98)};

% === BOTTOM PLOT: your original ===
\nextgroupplot[
  height=5cm,
  ymin=0, ymax=0.4,
  axis lines=left,
  y axis line style={-}, 
  % remove arrow from y-axis
  ytick={0, 0.1, 0.2, 0.3, 0.4},
  xlabel={EFX approximation $a$},
  ylabel style={at={(axis description cs:-0.13,0.6)}},
  ylabel={error $D$},
  legend style={
    at={(1,0.95)},
    anchor=north east,
    draw=none,
    fill=none,
    font=\small
  }
]

% === MANUAL LEGEND ENTRIES FIRST ===
\addlegendimage{line legend, blue, thick, dash dot}
\addlegendentry{$\frac{1 - a}{3(1 + a)}$}

\addlegendimage{line legend, green!60!black, thick, dashed}
\addlegendentry{$\frac{1 - a}{\min\{6 a, 4\}}$}

%\addlegendimage{line legend, red!60!black, thick}
%\addlegendentry{$\frac{(4 + a - a^2)(1-a)}{(2 + a)(5-a)(1+a)}$}

% === ACTUAL PLOTS ===

%vertical Green
\addplot[green!60!black, thick, dashed] coordinates {(0.5, 1.0) (0.5, 0.11)};

%vertical bottom red
%\addplot[red!60!black, thick] coordinates {(0.618, 1) (0.618, 0.087)};

%vertical bottom red
%\addplot[blue!60!black, dash dot, thick] coordinates {(0.618, 0.087) (0.618, 0.078)};

\addplot[blue, thick, dash dot, domain=0.0:1] 
  {(1 - x)/(3*(1+x))};

\addplot[green!60!black, thick, dashed, domain=0.5:0.66] 
  {(1 - x)/(4)};
\addplot[green!60!black, dashed, thick, domain=0.66:1] 
  {(1 - x)/(6*x)};

%\addplot[red!60!black, thick, domain=0.618:1]
%  {((4+x-x*x)*(1-x))/((2+x)*(5-x)*(1+x))};

% === VERTICAL LINES ===
\addplot[dotted, gray] coordinates {(0.66, 0) (0.66, 0.33)};
\node[gray] at (axis cs:0.69,0.30) {\scriptsize$2/3$};

\addplot[dotted, gray] coordinates {(0.5, 0) (0.5, 0.33)};
\node[gray] at (axis cs:0.53,0.30) {\scriptsize$1/2$};

\end{groupplot}
\end{tikzpicture}

